SWE-WhatIf: Simulating Real Users of Coding Agents from Recorded Session

Recorded sessions between users and coding agents offer a way to evaluate how agents complete real-world tasks and interact with users. However, these sessions cannot simply be replayed with new agents, because recorded user replies may no longer apply when an agent takes a different trajectory. We introduce SWE-WhatIf, which replays recorded sessions with new agents by modeling the user's intents, the criteria for satisfying them, and the conditions under which they arise. Using this model, a user simulator generates replies that adapt to unseen agent turns while remaining grounded in the recording. Across 89 real-world sessions, SWE-WhatIf generated the replies most similar to those of real users and matched the strongest baseline when sessions were rewritten. To test adaptation, we replay sessions with agents instructed to avoid or repeat actions that the recorded user pushed back on. SWE-WhatIf produced the highest win rate for avoiding these actions (66.3%), significantly above chance. We further demonstrate its utility by ranking five LLMs as coding agents, where the highest-ranked model depended on how users specified and developed their intents, and a study with 16 users, where replaying their own sessions changed 14 participants' rankings and informed their future agent use.

==> figures/study-ratings.tex <==
\definecolor{sdis}{HTML}{E34948}
\definecolor{dis}{HTML}{F2A4A3}
\definecolor{neu}{HTML}{DCDBD7}
\definecolor{agr}{HTML}{9CC1EE}
\definecolor{sagr}{HTML}{2A78D6}
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize]
\node[anchor=south west,inner sep=0] at (0,0.00) {Words its messages like me};
\node[anchor=east,inner sep=0] at (1.8,-0.24) {Claude Code (7)};
\fill[dis] (1.920,-0.40) rectangle (2.466,-0.08);
\node[text=black,inner sep=0] at (2.193,-0.24) {1};
\fill[neu] (2.506,-0.40) rectangle (3.051,-0.08);
\node[text=black,inner sep=0] at (2.779,-0.24) {1};
\fill[agr] (3.091,-0.40) rectangle (5.980,-0.08);
\node[text=black,inner sep=0] at (4.536,-0.24) {5};
\node[anchor=east,inner sep=0] at (1.8,-0.62) {Codex (9)};
\fill[dis] (1.920,-0.78) rectangle (2.336,-0.46);
\node[text=black,inner sep=0] at (2.128,-0.62) {1};
\fill[agr] (2.376,-0.78) rectangle (5.980,-0.46);
\node[text=black,inner sep=0] at (4.178,-0.62) {8};
\node[anchor=south west,inner sep=0] at (0,-1.26) {Asks for things and reacts like me};
\node[anchor=east,inner sep=0] at (1.8,-1.50) {Claude Code (7)};
\fill[dis] (1.920,-1.66) rectangle (2.466,-1.34);
\node[text=black,inner sep=0] at (2.193,-1.50) {1};
\fill[agr] (2.506,-1.66) rectangle (5.980,-1.34);
\node[text=black,inner sep=0] at (4.243,-1.50) {6};
\node[anchor=east,inner sep=0] at (1.8,-1.88) {Codex (9)};
\fill[dis] (1.920,-2.04) rectangle (2.336,-1.72);
\node[text=black,inner sep=0] at (2.128,-1.88) {1};
\fill[neu] (2.376,-2.04) rectangle (2.791,-1.72);
\node[text=black,inner sep=0] at (2.583,-1.88) {1};
\fill[agr] (2.831,-2.04) rectangle (5.524,-1.72);
\node[text=black,inner sep=0] at (4.178,-1.88) {6};
\fill[sagr] (5.564,-2.04) rectangle (5.980,-1.72);
\node[text=white,inner sep=0] at (5.772,-1.88) {1};
\node[anchor=south west,inner sep=0] at (0,-2.52) {Taught me something about the agents};
\node[anchor=east,inner sep=0] at (1.8,-2.76) {Claude Code (7)};
\fill[agr] (1.920,-2.92) rectangle (4.809,-2.60);
\node[text=black,inner sep=0] at (3.364,-2.76) {5};
\fill[sagr] (4.849,-2.92) rectangle (5.980,-2.60);
\node[text=white,inner sep=0] at (5.414,-2.76) {2};
\node[anchor=east,inner sep=0] at (1.8,-3.14) {Codex (9)};
\fill[neu] (1.920,-3.30) rectangle (2.336,-2.98);
\node[text=black,inner sep=0] at (2.128,-3.14) {1};
\fill[agr] (2.376,-3.30) rectangle (5.069,-2.98);
\node[text=black,inner sep=0] at (3.722,-3.14) {6};
\fill[sagr] (5.109,-3.30) rectangle (5.980,-2.98);
\node[text=white,inner sep=0] at (5.544,-3.14) {2};
\node[anchor=south west,inner sep=0] at (0,-3.78) {Will help me decide how to use agents};
\node[anchor=east,inner sep=0] at (1.8,-4.02) {Claude Code (7)};
\fill[neu] (1.920,-4.18) rectangle (2.466,-3.86);
\node[text=black,inner sep=0] at (2.193,-4.02) {1};
\fill[agr] (2.506,-4.18) rectangle (4.223,-3.86);
\node[text=black,inner sep=0] at (3.364,-4.02) {3};
\fill[sagr] (4.263,-4.18) rectangle (5.980,-3.86);
\node[text=white,inner sep=0] at (5.121,-4.02) {3};
\node[anchor=east,inner sep=0] at (1.8,-4.40) {Codex (9)};
\fill[dis] (1.920,-4.56) rectangle (2.336,-4.24);
\node[text=black,inner sep=0] at (2.128,-4.40) {1};
\fill[agr] (2.376,-4.56) rectangle (5.524,-4.24);
\node[text=black,inner sep=0] at (3.950,-4.40) {7};
\fill[sagr] (5.564,-4.56) rectangle (5.980,-4.24);
\node[text=white,inner sep=0] at (5.772,-4.40) {1};
\node[anchor=west,inner sep=0,font=\scriptsize] at (0,-5.09) {\tikz[baseline=-0.6ex]\fill[sdis] (0,-0.09) rectangle (0.18,0.09);\,Strongly disagree\enspace \tikz[baseline=-0.6ex]\fill[dis] (0,-0.09) rectangle (0.18,0.09);\,Disagree\enspace \tikz[baseline=-0.6ex]\fill[neu] (0,-0.09) rectangle (0.18,0.09);\,Neutral\enspace \tikz[baseline=-0.6ex]\fill[agr] (0,-0.09) rectangle (0.18,0.09);\,Agree\enspace \tikz[baseline=-0.6ex]\fill[sagr] (0,-0.09) rectangle (0.18,0.09);\,Strongly agree};
\end{tikzpicture}

